The Evaluation Differential: When Frontier AI Models Recognise They Are Being Tested

Recent published evidence from frontier laboratories shows that contemporary AI models can recognise evaluation contexts, latently represent them, and behave differently under those contexts than under deployment-continuous conditions. Anthropic's BrowseComp incident, the Natural Language Autoencoder findings on SWE-bench Verified and destructive-coding evaluations, and the OpenAI / Apollo anti-scheming work all document instances of this phenomenon. We argue that these findings create a claim-validity problem for safety conclusions drawn from frontier evaluations. We introduce the Evaluation Differential (ED), a conditional divergence in a target behavioural property between recognised-evaluation and deployment-continuous contexts, define a normalised effect-size form (nED) for cross-property comparison, and prove that marginal evaluation scores cannot identify ED. We develop a typology of safety claims (ED-stable, ED-degraded, ED-inverted, ED-undetermined) by their warrant-status under documented divergence, and specify TRACE (Test-Recognition Audit for Claim Evaluation), an audit protocol that wraps existing evaluation infrastructure and produces restricted claims rather than capability scores. We apply the framework retrospectively to three publicly documented evaluation incidents and discuss governance implications for system cards, conformity assessment, and the international network of AI safety and security institutes. TRACE does not eliminate adversarial adaptation; it disciplines the claims drawn from evaluation evidence by making explicit the conditions under which that evidence was produced.

==> fig_ed_pipeline.tex <==
% Figure 1: Evaluation Differential Pipeline (coloured, properly spaced)
% Colour palette: light blue (inputs), light amber (pipeline), light teal (model),
% accent gold for ED, light gray for output. All shades light enough to print B&W.
\definecolor{taskFill}{RGB}{255,237,194}      % light amber
\definecolor{taskDraw}{RGB}{184,134,11}       % darker amber
\definecolor{ctxFillT}{RGB}{218,232,252}      % light blue (test)
\definecolor{ctxFillD}{RGB}{213,232,212}      % light green (deployment)
\definecolor{ctxDrawT}{RGB}{82,116,178}       % blue line
\definecolor{ctxDrawD}{RGB}{82,140,82}        % green line
\definecolor{modelFill}{RGB}{240,240,240}     % light gray
\definecolor{scoreFillT}{RGB}{231,239,250}    % very light blue
\definecolor{scoreFillD}{RGB}{226,238,225}    % very light green
\definecolor{edFill}{RGB}{255,219,140}        % gold accent
\definecolor{edDraw}{RGB}{160,110,30}         % dark gold
\definecolor{outFill}{RGB}{235,235,235}       % light gray

\begin{tikzpicture}[
  font=\footnotesize,
  >={Stealth[length=2mm,width=1.6mm]},
  taskbox/.style={rectangle, draw=taskDraw, line width=0.7pt, rounded corners=3pt,
                  minimum width=1.7cm, minimum height=0.6cm, align=center, fill=taskFill},
  ctxboxT/.style={rectangle, draw=ctxDrawT, line width=0.6pt, rounded corners=3pt,
                  minimum width=2.7cm, minimum height=0.65cm, align=center,
                  fill=ctxFillT, font=\scriptsize},
  ctxboxD/.style={rectangle, draw=ctxDrawD, line width=0.6pt, rounded corners=3pt,
                  minimum width=2.7cm, minimum height=0.65cm, align=center,
                  fill=ctxFillD, font=\scriptsize},
  modelbox/.style={rectangle, draw=black!60, line width=0.5pt, rounded corners=3pt,
                   minimum width=1.9cm, minimum height=0.55cm, align=center,
                   fill=modelFill, font=\scriptsize},
  scoreboxT/.style={rectangle, draw=ctxDrawT, line width=0.5pt, rounded corners=3pt,
                    minimum width=1.1cm, minimum height=0.5cm, align=center,
                    fill=scoreFillT, font=\scriptsize},
  scoreboxD/.style={rectangle, draw=ctxDrawD, line width=0.5pt, rounded corners=3pt,
                    minimum width=1.1cm, minimum height=0.5cm, align=center,
                    fill=scoreFillD, font=\scriptsize},
  edbox/.style={rectangle, draw=edDraw, line width=1pt, rounded corners=3pt,
                minimum width=2.2cm, minimum height=0.75cm, align=center,
                fill=edFill, font=\small\bfseries},
  outputbox/.style={rectangle, draw=black!50, line width=0.5pt, rounded corners=3pt,
                    minimum width=6.2cm, minimum height=0.75cm, align=center,
                    fill=outFill, font=\scriptsize}
]

\node[taskbox] (x) at (0, 4.4) {Task $x$};

\node[ctxboxT] (muT) at (-2.6, 3.2) {$\mu_T$: test-like};
\node[ctxboxD] (muD) at ( 2.6, 3.2) {$\mu_D$: deployment-continuous};

\node[modelbox] (piT) at (-2.6, 2.0) {$\pi(\cdot \mid x, c)$};
\node[modelbox] (piD) at ( 2.6, 2.0) {$\pi(\cdot \mid x, c)$};

\node[scoreboxT] (PT) at (-2.6, 0.9) {$P_T$};
\node[scoreboxD] (PD) at ( 2.6, 0.9) {$P_D$};

\node[edbox] (ed) at (0, -0.3) {$\mathrm{ED}[P;\pi]\ /\ \mathrm{nED}[P;\pi]$};

\node[outputbox] (outnode) at (0, -1.5)
  {claim type: stable / degraded / inverted / undetermined};

\draw[->, ctxDrawT, line width=0.6pt] (x.south) -- ($(muT.north) + (0,0.02)$);
\draw[->, ctxDrawD, line width=0.6pt] (x.south) -- ($(muD.north) + (0,0.02)$);
\draw[->, ctxDrawT, line width=0.6pt] (muT) -- (piT);
\draw[->, ctxDrawD, line width=0.6pt] (muD) -- (piD);
\draw[->, ctxDrawT, line width=0.6pt] (piT) -- (PT);
\draw[->, ctxDrawD, line width=0.6pt] (piD) -- (PD);
\draw[->, ctxDrawT, line width=0.6pt] (PT.south) -- ($(ed.west) + (-0.05,0)$);
\draw[->, ctxDrawD, line width=0.6pt] (PD.south) -- ($(ed.east) + (0.05,0)$);
\draw[->, edDraw, line width=0.8pt] (ed.south) -- (outnode.north);

\end{tikzpicture}


==> fig_trace.tex <==
% Figure 2: TRACE Protocol Flow (single combined evidence box)
\definecolor{procFill}{RGB}{225,235,247}      % light steel blue
\definecolor{procDraw}{RGB}{82,116,178}       % medium blue
\definecolor{procMainFill}{RGB}{255,229,180}  % light amber (key step)
\definecolor{procMainDraw}{RGB}{184,134,11}   % darker amber
\definecolor{ioFill}{RGB}{255,255,255}        % white
\definecolor{ioDrawIn}{RGB}{60,60,60}         % near-black
\definecolor{ioDrawOut}{RGB}{67,138,67}       % green for output
\definecolor{ioFillOut}{RGB}{226,238,225}     % light green
\definecolor{layerFill}{RGB}{240,240,240}     % light gray
\definecolor{layerDraw}{RGB}{120,120,120}     % medium gray
\definecolor{stopFill}{RGB}{248,232,232}      % very pale red
\definecolor{stopDraw}{RGB}{170,100,100}      % muted red

\begin{tikzpicture}[
  font=\footnotesize,
  >={Stealth[length=2mm,width=1.6mm]},
  proc/.style={rectangle, draw=procDraw, line width=0.7pt, rounded corners=3pt,
               minimum width=6.6cm, minimum height=0.95cm, align=center,
               fill=procFill, font=\scriptsize, inner sep=4pt},
  procmain/.style={rectangle, draw=procMainDraw, line width=1pt, rounded corners=3pt,
                   minimum width=6.6cm, minimum height=0.95cm, align=center,
                   fill=procMainFill, font=\scriptsize, inner sep=4pt},
  procreplay/.style={rectangle, draw=procMainDraw, line width=1pt, rounded corners=3pt,
                     minimum width=6.6cm, minimum height=1.1cm, align=center,
                     fill=procMainFill, font=\scriptsize, inner sep=4pt},
  ioin/.style={rectangle, draw=ioDrawIn, line width=0.7pt, rounded corners=3pt,
               minimum width=4.6cm, minimum height=0.7cm, align=center,
               fill=ioFill, font=\scriptsize\bfseries},
  ioout/.style={rectangle, draw=ioDrawOut, line width=0.8pt, rounded corners=3pt,
                minimum width=4.6cm, minimum height=0.7cm, align=center,
                fill=ioFillOut, font=\scriptsize\bfseries},
  evidencebox/.style={rectangle, draw=layerDraw, line width=0.6pt, rounded corners=3pt,
                      minimum width=6.6cm, minimum height=1.6cm, align=center,
                      font=\scriptsize, fill=layerFill, inner sep=6pt},
  stopbox/.style={rectangle, draw=stopDraw, line width=0.6pt, rounded corners=3pt,
                  minimum width=6.6cm, minimum height=0.6cm, align=center,
                  font=\scriptsize, fill=stopFill}
]

\node[ioin] (input) at (0, 9.6) {Safety claim};

\node[proc] (scope) at (0, 8.35) {\textbf{5.0 Claim scoping}\quad $P,\ s_P,\ \tau,\ \mu_D$};

\node[proc] (cue) at (0, 6.95) {\textbf{5.1 Cue naturalness audit}\\\textit{partition validity; cue inventory}};

\node[stopbox] (stop) at (0, 5.75)
  {Stopping rule: $\mu_D$ infeasible $\rightarrow$ ED-undetermined};

\node[procmain] (probe) at (0, 4.35) {\textbf{5.2 Evidence-layer probe}};

\node[evidencebox] (evidence) at (0, 2.7) {%
  \begin{tabular}{@{}l@{}}
  $\bullet$ Behavioural indicators \\
  $\bullet$ Verbalised recognition \\
  $\bullet$ Latent recognition \textit{(if lab-internal access available)} \\
  $\bullet$ Candidate cues
  \end{tabular}};

\node[procreplay] (replay) at (0, 0.6) {\textbf{5.3 Counterfactual replay + cue ablation}\\\textit{ED estimate; bootstrap intervals;}\\\textit{cue-materiality results}};

\node[proc] (restrict) at (0, -1.05) {\textbf{5.4 Claim restriction}\\\textit{typology classification}};

\node[ioout] (output) at (0, -2.25) {Restricted claim report};

% Main vertical arrows
\draw[->, procDraw, line width=0.7pt] (input)    -- (scope);
\draw[->, procDraw, line width=0.7pt] (scope)    -- (cue);
\draw[->, stopDraw, line width=0.6pt] (cue) -- (stop);
\draw[->, procMainDraw, line width=0.8pt] (stop)     -- (probe);

% Single arrow from 5.2 down to the combined evidence box
\draw[->, layerDraw, line width=0.7pt] (probe.south) -- (evidence.north);

% Single labelled arrow from evidence box into 5.3
\draw[->, procMainDraw, line width=1pt] (evidence.south) -- (replay.north)
  node[midway, right=1pt, font=\tiny\itshape] {evidence + candidate cues};

% 5.3 -> 5.4 with label
\draw[->, procDraw, line width=0.8pt] (replay) -- (restrict)
  node[midway, right=1pt, font=\tiny\itshape] {ED estimate + uncertainty};

\draw[->, ioDrawOut, line width=0.8pt] (restrict) -- (output);

\end{tikzpicture}

